Real variations of stability on K3 categories

This paper proves that the 2-Calabi-Yau triangulated category associated with the preprojective algebra of an affine or hyperbolic graph admits many real variations of stability conditions, in the sense of Anno, Bezrukavnikov, and Mirkovi\'{c}. We do this by connecting the Coxeter arrangements of the graph with the homological algebra by introducing the concept of real flows. This categorifies the notion of above and below for alcoves in a hyperplane arrangement and allows us to generalise much of the machinery of real variations for affine arrangements to the hyperbolic setting. In the process, we show that the derived category with nilpotent cohomology is equivalent to the derived category of nilpotent modules over the preprojective algebra.

==> preamble/mydiag.sty <==
\ExplSyntaxOn
\NewExpandableDocumentCommand{\substr}{mmm}
 {
  \tl_range:nnn { #1 } { #2 } { #3 }
 }
\ExplSyntaxOff

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Γ %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% hyperbolic A2
\NewDocumentCommand{\hypAii}{sommmm}{
  \begin{tikzpicture}
    \node[circle, fill=#3, inner sep=1.5pt, minimum size=1.5pt] (-1) at (0, 0) {};
    \node[circle, fill=#4, inner sep=1.5pt, minimum size=1.5pt] (0) at (0, 1.73205080757/6) {};
    \node[circle, fill=#5, inner sep=1.5pt, minimum size=1.5pt] (1) at (-0.25, -1.73205080757/12) {};
    \node[circle, fill=#6, inner sep=1.5pt, minimum size=1.5pt] (2) at (0.25, -1.73205080757/12) {};
    \IfBooleanTF{#1}
      {
        \draw (-1) -- (0);
        \draw (0) -- (1);
        \draw (1) -- (2);
        \draw (2) -- (0);
        \ifthenelse{\equal{#2}{1}}{\draw (-1) -- (1);}{}
        \ifthenelse{\equal{#2}{2}}{\draw (-1) -- (1); \draw (-1) -- (2);}{}
      }
      {}
  \end{tikzpicture}
}
% hyperbolic A3
\NewDocumentCommand{\hypAiii}{sommmmm}{
  \begin{tikzpicture}
    \node[circle, fill=#3, inner sep=1.5pt, minimum size=1.5pt] (-1) at (0, 1.73205080757/24) {};
    \node[circle, fill=#4, inner sep=1.5pt, minimum size=1.5pt] (0) at (0, 1.73205080757/6) {};
    \node[circle, fill=#5, inner sep=1.5pt, minimum size=1.5pt] (1) at (-0.3, -1.73205080757/12) {};
    \node[circle, fill=#6, inner sep=1.5pt, minimum size=1.5pt] (2) at (0, -1.73205080757/12) {};
    \node[circle, fill=#7, inner sep=1.5pt, minimum size=1.5pt] (3) at (0.3, -1.73205080757/12) {};
    \IfBooleanTF{#1}
      {
        \draw (-1) -- (0);
        \draw (0) -- (1);
        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (0);
        \ifthenelse{\equal{#2}{1}}{\draw (-1) -- (2);}{}
      }
      {}
  \end{tikzpicture}
}
% hyperbolic A4
\NewDocumentCommand{\hypAiv}{smmmmmm}{
  \begin{tikzpicture}
    \node[circle, fill=#2, inner sep=1.5pt, minimum size=1.5pt] (-1) at (0, 1.73205080757/24) {};
    \node[circle, fill=#3, inner sep=1.5pt, minimum size=1.5pt] (0) at (0, 1.73205080757/6) {};
    \node[circle, fill=#4, inner sep=1.5pt, minimum size=1.5pt] (1) at (-0.45, -1.73205080757/12) {};
    \node[circle, fill=#5, inner sep=1.5pt, minimum size=1.5pt] (2) at (-0.15, -1.73205080757/12) {};
    \node[circle, fill=#6, inner sep=1.5pt, minimum size=1.5pt] (3) at (0.15, -1.73205080757/12) {};
    \node[circle, fill=#7, inner sep=1.5pt, minimum size=1.5pt] (4) at (0.45, -1.73205080757/12) {};
    \IfBooleanTF{#1}
      {
        \draw (-1) -- (0);
        \draw (0) -- (1);
        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (4);
        \draw (4) -- (0);
      }
      {}
  \end{tikzpicture}
}
% hyperbolic D4
\NewDocumentCommand{\hypDiv}{smmmmmm}{
  \begin{tikzpicture}
    \node[circle, fill=#2, inner sep=1.5pt, minimum size=1.5pt] (-1) at (-0.5, 1.73205080757/12) {};
    \node[circle, fill=#3, inner sep=1.5pt, minimum size=1.5pt] (0) at (-0.25, 1.73205080757/12) {};
    \node[circle, fill=#4, inner sep=1.5pt, minimum size=1.5pt] (1) at (-0.25, -1.73205080757/6) {};
    \node[circle, fill=#5, inner sep=1.5pt, minimum size=1.5pt] (2) at (0, -1.73205080757/24) {};
    \node[circle, fill=#6, inner sep=1.5pt, minimum size=1.5pt] (3) at (0.25, -1.73205080757/6) {};
    \node[circle, fill=#7, inner sep=1.5pt, minimum size=1.5pt] (4) at (0.25, 1.73205080757/12) {};
    \IfBooleanTF{#1}
      {
        \draw (-1) -- (0);
        \draw (2) -- (0);
        \draw (2) -- (1);
        \draw (2) -- (3);
        \draw (2) -- (4);
      }
      {}
  \end{tikzpicture}
}
\NewDocumentCommand{\Jc}{mmm}{
  \IfSubStr{#1}{#2}{
    \colorlet{col}{jc}%
  }{
    \colorlet{col}{j}%
  }
  \node[circle, draw = black, fill = col, inner sep=1.5pt, minimum size=1.5pt] (#2) at #3 {\StrPosition{#1}{#2}};
}


% #1: string of unshaded vertices in rgb order
% #2: vertex label
% #3: vertex position
\NewDocumentCommand{\Jcol}{mmmo}{
  \IfSubStr{#1}{#2}{
    \ifthenelse{\equal{\substr{#1}{1}{1}}{#2}}{\colorlet{col}{r}\colorlet{bor}{col}}{
      \ifthenelse{\equal{\substr{#1}{2}{2}}{#2}}{\colorlet{col}{g}\colorlet{bor}{col}}{
        \ifthenelse{\equal{\substr{#1}{3}{3}}{#2}}{\colorlet{col}{b}\colorlet{bor}{col}}{
          \colorlet{col}{o}\colorlet{bor}{col}
        }
      }
    }
    \ifthenelse{\equal{#4}{1}}{}{\colorlet{col}{jc}\colorlet{bor}{j}}
  }{
    \colorlet{col}{j}
    \colorlet{bor}{col}
  }
  \node[circle, draw = \IfValueTF{#4}{bor}{none}, fill = \IfValueTF{#4}{col}{none}, inner sep=1.5pt, minimum size=1.5pt] (#2) at #3 {\IfValueTF{#4}{}{#2}};
}

% #1: * toggle for drawing edges
% #2: rank (first subscript) of desired graph in family
% #3: choice of unshaded vertices Jc
% #4: optional extra edge variations
\NewDocumentCommand{\Aaff}{smmd<>o}{
  \ifthenelse{\equal{#2}{2}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 1.73205080757/6)}[#5]
      \Jcol{#3}{2}{(-0.3, -1.73205080757/12)}[#5]
      \Jcol{#3}{3}{(0.3, -1.73205080757/12)}[#5]
      \IfBooleanTF{#1}{
        \IfValueTF{#4}{
          \ifthenelse{\equal{#4}{1}}{
            \draw[double, double distance=.25ex] (1) -- (2);
            \draw (2) -- (3);
            \draw (3) -- (1);
          }{
            \ifthenelse{\equal{#4}{2}}{
              \draw[double, double distance=.25ex] (1) -- (2);
              \draw[double, double distance=.25ex] (2) -- (3);
              \draw (3) -- (1);
            }{
              \draw[double, double distance=.25ex] (1) -- (2);
              \draw[double, double distance=.25ex] (2) -- (3);
              \draw[double, double distance=.25ex] (3) -- (1);
            }
          }
        }{
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (1);
        }
      }{}
    \end{tikzpicture}}{}
}

\NewDocumentCommand{\Eaff}{smmo}{
  \ifthenelse{\equal{#2}{6}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0.5, 0.5)}[#4]
      \Jcol{#3}{2}{(0, 0)}[#4]
      \Jcol{#3}{3}{(0.25, 0)}[#4]
      \Jcol{#3}{4}{(0.5, 0.25)}[#4]
      \Jcol{#3}{5}{(0.5, 0)}[#4]
      \Jcol{#3}{6}{(0.75, 0)}[#4]
      \Jcol{#3}{7}{(1, 0)}[#4]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (4);
          \draw (2) -- (3);
          \draw (3) -- (5);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (7);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{7}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0)}[#4]
      \Jcol{#3}{2}{(0.25, 0)}[#4]
      \Jcol{#3}{3}{(0.5, 0)}[#4]
      \Jcol{#3}{4}{(0.75, 0.25)}[#4]
      \Jcol{#3}{5}{(0.75, 0)}[#4]
      \Jcol{#3}{6}{(1, 0)}[#4]
      \Jcol{#3}{7}{(1.25, 0)}[#4]
      \Jcol{#3}{8}{(1.5, 0)}[#4]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (5);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (8);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{8}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(1.75, 0)}[#4]
      \Jcol{#3}{2}{(0, 0)}[#4]
      \Jcol{#3}{3}{(0.25, 0)}[#4]
      \Jcol{#3}{4}{(0.5, 0.25)}[#4]
      \Jcol{#3}{5}{(0.5, 0)}[#4]
      \Jcol{#3}{6}{(0.75, 0)}[#4]
      \Jcol{#3}{7}{(1, 0)}[#4]
      \Jcol{#3}{8}{(1.25, 0)}[#4]
      \Jcol{#3}{9}{(1.5, 0)}[#4]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (9);
          \draw (2) -- (3);
          \draw (3) -- (5);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (8);
          \draw (8) -- (9);
        }{}
    \end{tikzpicture}}{}
}


\NewDocumentCommand{\Ahyp}{smmd<>o}{
  \ifthenelse{\equal{#2}{1}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(-0.3, 0)}[#5]
      \Jcol{#3}{2}{(0, 0)}[#5]
      \Jcol{#3}{3}{(0.3, 0)}[#5]
      \IfBooleanTF{#1}{
        \IfValueTF{#4}{
          \ifthenelse{\equal{#4}{1}}{
            \draw[double, double distance=.25ex] (1) -- (2);}{\draw (1) -- (2);
          }
        }{\draw (1) -- (2);}
        \draw[double, double distance=.25ex] (2) -- (3);
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{2}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0.05)}[#5]
      \Jcol{#3}{2}{(0, 0.346)}[#5]
      \Jcol{#3}{3}{(-0.3, -0.173)}[#5]
      \Jcol{#3}{4}{(0.3, -0.173)}[#5]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (4);
        \draw (4) -- (2);
        \IfValueT{#4}{
          \ifthenelse{\equal{#4}{1}}{
            \draw (1) -- (3);}{\draw (1) -- (3); \draw (1) -- (4);
          }
        }
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{3}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0.05)}[#5]
      \Jcol{#3}{2}{(0, 0.346)}[#5]
      \Jcol{#3}{3}{(-0.3, -0.173)}[#5]
      \Jcol{#3}{4}{(0, -0.173)}[#5]
      \Jcol{#3}{5}{(0.3, -0.173)}[#5]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (2) -- (3);
        \draw (3) -- (4);
        \draw (4) -- (5);
        \draw (5) -- (2);
        \IfValueT{#4}{
          \draw (1) -- (4);
        }
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{4}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0.05)}[#5]
      \Jcol{#3}{2}{(0, 1.73205080757/6)}[#5]
      \Jcol{#3}{3}{(-0.45, -1.73205080757/12)}[#5]
      \Jcol{#3}{4}{(-0.15, -1.73205080757/12)}[#5]
      \Jcol{#3}{5}{(0.15, -1.73205080757/12)}[#5]
      \Jcol{#3}{6}{(0.45, -1.73205080757/12)}[#5]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (4);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (2);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{5}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0.05)}[#5]
      \Jcol{#3}{2}{(0, 1.73205080757/6)}[#5]
      \Jcol{#3}{3}{(-0.6, -1.73205080757/12)}[#5]
      \Jcol{#3}{4}{(-0.30, -1.73205080757/12)}[#5]
      \Jcol{#3}{5}{(0, -1.73205080757/12)}[#5]
      \Jcol{#3}{6}{(0.30, -1.73205080757/12)}[#5]
      \Jcol{#3}{7}{(0.6, -1.73205080757/12)}[#5]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (4);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (2);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{6}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0.05)}[#5]
      \Jcol{#3}{2}{(0, 1.73205080757/6)}[#5]
      \Jcol{#3}{3}{(-0.75, -1.73205080757/12)}[#5]
      \Jcol{#3}{4}{(-0.45, -1.73205080757/12)}[#5]
      \Jcol{#3}{5}{(-0.15, -1.73205080757/12)}[#5]
      \Jcol{#3}{6}{(0.15, -1.73205080757/12)}[#5]
      \Jcol{#3}{7}{(0.45, -1.73205080757/12)}[#5]
      \Jcol{#3}{8}{(0.75, -1.73205080757/12)}[#5]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (4);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (8);
          \draw (8) -- (2);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{7}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0, 0.05)}[#5]
      \Jcol{#3}{2}{(0, 1.73205080757/6)}[#5]
      \Jcol{#3}{3}{(-0.9, -1.73205080757/12)}[#5]
      \Jcol{#3}{4}{(-0.6, -1.73205080757/12)}[#5]
      \Jcol{#3}{5}{(-0.3, -1.73205080757/12)}[#5]
      \Jcol{#3}{6}{(0, -1.73205080757/12)}[#5]
      \Jcol{#3}{7}{(0.3, -1.73205080757/12)}[#5]
      \Jcol{#3}{8}{(0.6, -1.73205080757/12)}[#5]
      \Jcol{#3}{9}{(0.9, -1.73205080757/12)}[#5]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (4);
          \draw (4) -- (5);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (8);
          \draw (8) -- (9);
          \draw (9) -- (2);
        }{}
    \end{tikzpicture}}{}
}
\NewDocumentCommand{\Dhyp}{smmo}{
  \ifthenelse{\equal{#2}{4}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(-0.5, 1.73205080757/12)}[#4]
      \Jcol{#3}{2}{(-0.25, 1.73205080757/12)}[#4]
      \Jcol{#3}{3}{(-0.25, -1.73205080757/6)}[#4]
      \Jcol{#3}{4}{(0, -1.73205080757/24)}[#4]
      \Jcol{#3}{5}{(0.25, -1.73205080757/6)}[#4]
      \Jcol{#3}{6}{(0.25, 1.73205080757/12)}[#4]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (4) -- (2);
        \draw (4) -- (3);
        \draw (4) -- (5);
        \draw (4) -- (6);
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{5}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(-0.5, 1.73205080757/12)}[#4]
      \Jcol{#3}{2}{(-0.25, 1.73205080757/12)}[#4]
      \Jcol{#3}{3}{(-0.25, -1.73205080757/6)}[#4]
      \Jcol{#3}{4}{(0, -1.73205080757/24)}[#4]
      \Jcol{#3}{5}{(0.25, -1.73205080757/24)}[#4]
      \Jcol{#3}{6}{(0.5, -1.73205080757/6)}[#4]
      \Jcol{#3}{7}{(0.5, 1.73205080757/12)}[#4]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (4) -- (2);
        \draw (4) -- (3);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (5) -- (7);
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{6}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(-0.5, 1.73205080757/12)}[#4]
      \Jcol{#3}{2}{(-0.25, 1.73205080757/12)}[#4]
      \Jcol{#3}{3}{(-0.25, -1.73205080757/6)}[#4]
      \Jcol{#3}{4}{(0, -1.73205080757/24)}[#4]
      \Jcol{#3}{5}{(0.25, -1.73205080757/24)}[#4]
      \Jcol{#3}{6}{(0.5, -1.73205080757/24)}[#4]
      \Jcol{#3}{7}{(0.75, -1.73205080757/6)}[#4]
      \Jcol{#3}{8}{(0.75, 1.73205080757/12)}[#4]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (4) -- (2);
        \draw (4) -- (3);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (6) -- (7);
        \draw (6) -- (8);
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{7}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(-0.5, 1.73205080757/12)}[#4]
      \Jcol{#3}{2}{(-0.25, 1.73205080757/12)}[#4]
      \Jcol{#3}{3}{(-0.25, -1.73205080757/6)}[#4]
      \Jcol{#3}{4}{(0, -1.73205080757/24)}[#4]
      \Jcol{#3}{5}{(0.25, -1.73205080757/24)}[#4]
      \Jcol{#3}{6}{(0.5, -1.73205080757/24)}[#4]
      \Jcol{#3}{7}{(0.75, -1.73205080757/24)}[#4]
      \Jcol{#3}{8}{(1, 1.73205080757/12)}[#4]
      \Jcol{#3}{9}{(1, -1.73205080757/6)}[#4]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (4) -- (2);
        \draw (4) -- (3);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (6) -- (7);
        \draw (7) -- (8);
        \draw (7) -- (9);
      }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{8}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(-0.5, 1.73205080757/12)}[#4]
      \Jcol{#3}{2}{(-0.25, 1.73205080757/12)}[#4]
      \Jcol{#3}{3}{(-0.25, -1.73205080757/6)}[#4]
      \Jcol{#3}{4}{(0, -1.73205080757/24)}[#4]
      \Jcol{#3}{5}{(0.25, -1.73205080757/24)}[#4]
      \Jcol{#3}{6}{(0.5, -1.73205080757/24)}[#4]
      \Jcol{#3}{7}{(0.75, -1.73205080757/24)}[#4]
      \Jcol{#3}{8}{(1, -1.73205080757/24)}[#4]
      \Jcol{#3}{9}{(1.25, 1.73205080757/12)}[#4]
      \Jcol{#3}{x}{(1.25, -1.73205080757/6)}[#4]
      \IfBooleanTF{#1}{
        \draw (1) -- (2);
        \draw (4) -- (2);
        \draw (4) -- (3);
        \draw (4) -- (5);
        \draw (5) -- (6);
        \draw (6) -- (7);
        \draw (7) -- (8);
        \draw (8) -- (9);
        \draw (8) -- (x);
      }{}
    \end{tikzpicture}}{}
}
\NewDocumentCommand{\Ehyp}{smmo}{
  \ifthenelse{\equal{#2}{6}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(0.25, 0.5)}[#4]
      \Jcol{#3}{2}{(0.5, 0.5)}[#4]
      \Jcol{#3}{3}{(0, 0)}[#4]
      \Jcol{#3}{4}{(0.25, 0)}[#4]
      \Jcol{#3}{5}{(0.5, 0.25)}[#4]
      \Jcol{#3}{6}{(0.5, 0)}[#4]
      \Jcol{#3}{7}{(0.75, 0)}[#4]
      \Jcol{#3}{8}{(1, 0)}[#4]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (5);
          \draw (3) -- (4);
          \draw (4) -- (6);
          \draw (6) -- (5);
          \draw (6) -- (7);
          \draw (7) -- (8);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{7}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(2, 0)}[#4]
      \Jcol{#3}{2}{(1.75, 0)}[#4]
      \Jcol{#3}{3}{(1.5, 0)}[#4]
      \Jcol{#3}{4}{(1.25, 0)}[#4]
      \Jcol{#3}{5}{(1, 0.25)}[#4]
      \Jcol{#3}{6}{(1, 0)}[#4]
      \Jcol{#3}{7}{(0.75, 0)}[#4]
      \Jcol{#3}{8}{(0.5, 0)}[#4]
      \Jcol{#3}{9}{(0.25, 0)}[#4]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (3);
          \draw (3) -- (4);
          \draw (4) -- (6);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (8);
          \draw (8) -- (9);
        }{}
    \end{tikzpicture}}{}
  \ifthenelse{\equal{#2}{8}}{
    \begin{tikzpicture}
      \Jcol{#3}{1}{(2, 0)}[#4]
      \Jcol{#3}{2}{(1.75, 0)}[#4]
      \Jcol{#3}{3}{(0, 0)}[#4]
      \Jcol{#3}{4}{(0.25, 0)}[#4]
      \Jcol{#3}{5}{(0.5, 0.25)}[#4]
      \Jcol{#3}{6}{(0.5, 0)}[#4]
      \Jcol{#3}{7}{(0.75, 0)}[#4]
      \Jcol{#3}{8}{(1, 0)}[#4]
      \Jcol{#3}{9}{(1.25, 0)}[#4]
      \Jcol{#3}{x}{(1.5, 0)}[#4]
      \IfBooleanTF{#1}
        {
          \draw (1) -- (2);
          \draw (2) -- (x);
          \draw (3) -- (4);
          \draw (4) -- (6);
          \draw (5) -- (6);
          \draw (6) -- (7);
          \draw (7) -- (8);
          \draw (8) -- (9);
          \draw (9) -- (x);
        }{}
    \end{tikzpicture}}{}
}

\NewDocumentCommand{\Sv}{smo}{
  \begin{tikzpicture}
    \Jcol{#2}{1}{(0, 1.73205080757/24)}[#3]
    \Jcol{#2}{2}{(0, 1.73205080757/6)}[#3]
    \Jcol{#2}{3}{(0.3, 1.73205080757/12)}[#3]
    \Jcol{#2}{4}{(-0.3, 1.73205080757/12)}[#3]
    \Jcol{#2}{5}{(0.2, -1.73205080757/12)}[#3]
    \Jcol{#2}{6}{(-0.2, -1.73205080757/12)}[#3]
    \IfBooleanTF{#1}{
      \draw (1) -- (2);
      \draw (1) -- (3);
      \draw (1) -- (4);
      \draw (1) -- (5);
      \draw (1) -- (6);
    }{}
  \end{tikzpicture}
}

% E6
\NewDocumentCommand{\finEvi}{smmmmmm}{
  \begin{tikzpicture}
    \node[circle, fill=#2, inner sep=1.5pt, minimum size=1.5pt] (1) at (-0.5, 0) {};
    \node[circle, fill=#3, inner sep=1.5pt, minimum size=1.5pt] (2) at (-0.25,0) {};
    \node[circle, fill=#4, inner sep=1.5pt, minimum size=1.5pt] (3) at (0, 0.25) {};
    \node[circle, fill=#5, inner sep=1.5pt, minimum size=1.5pt] (4) at (0, 0) {};
    \node[circle, fill=#6, inner sep=1.5pt, minimum size=1.5pt] (5) at (0.25,0) {};
    \node[circle, fill=#7, inner sep=1.5pt, minimum size=1.5pt] (6) at (0.5, 0) {};
    \IfBooleanTF{#1}
      {
        \draw (1) -- (2);
        \draw (2) -- (4);
        \draw (3) -- (4);
        \draw (4) -- (5);
        \draw (5) -- (6);
      }
      {}
  \end{tikzpicture}
}
\newcommand{\hgline}[2]{
\pgfmathsetmacro{\thetaone}{mod(#1,360)}
\pgfmathsetmacro{\thetatwo}{mod(#2,360)}
\pgfmathsetmacro{\theta}{(\thetaone+\thetatwo)/2}
\pgfmathsetmacro{\phi}{abs(\thetaone-\thetatwo)/2}
\pgfmathsetmacro{\close}{less(abs(\phi-90),0.0001)}
\ifdim \close pt = 1pt
    \draw (\thetaone:1) -- (\thetatwo:1);
\else
    \pgfmathsetmacro{\R}{tan(\phi)}
    \ifdim \R pt < 0pt
        \pgfmathsetmacro{\distance}{sqrt(1+\R*\R)}
        \draw (\theta:-\distance) circle (\R);
    \else \ifdim \R pt > 0pt
        \pgfmathsetmacro{\distance}{sqrt(1+\R^2)}
        \draw (\theta:\distance) circle (\R);
        \fi
    \fi
\fi
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Hacks %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\makeatletter
\newcommand{\qtag}[2]{% graph tag
  \text{#1}%
  \@bsphack
  \begingroup
    \@onelevel@sanitize\@currentlabelname
    \edef\@currentlabelname{%
      \expandafter\strip@period\@currentlabelname\relax.\relax\@@@%
    }%
    \protected@write\@auxout{}{%
      \string\newlabel{#2}{%
        {#1}%
        {\thepage}%
        {\@currentlabelname}%
        {\@currentHref}{}%
      }%
    }%
  \endgroup
  \@esphack
}
\makeatother
% graph reference
\newcommand{\qref}[1]{\text{\ref{#1}}}
% emphasis index
\NewDocumentCommand{\xemph}{omO{#2}}{\IfNoValueTF{#1}{\index{#3}\emph{#2}}{\index{#1!#3}\emph{#2}}}
% small dot
\makeatletter
\newcommand{\sdot}{} % for safety
\DeclareRobustCommand\sdot{\mathord{\mathpalette\sdot@{0.75}}}
\newcommand{\sdot@}[2]{\vcenter{\hbox{\scalebox{#2}{$\m@th#1\bullet$}}}}
\makeatother
% graph vertices
\NewDocumentCommand{\dote}{so}{
  \IfValueTF{#2}{\vphantom{#2}\smash{\IfBooleanTF{#1}{\overset{#2}{\bm{\circ}}}{\underset{#2}{\bm{\circ}}}}}{\bm{\circ}}
}
\NewDocumentCommand{\dotj}{so}{
  \IfValueTF{#2}{\vphantom{#2}\smash{\IfBooleanTF{#1}{\overset{#2}{\bm{\bullet}}}{\underset{#2}{\bm{\bullet}}}}}{\bm{\bullet}}
}
\NewDocumentCommand{\rdot}{}{
  \textcolor{r}{\bullet}
}
\NewDocumentCommand{\gdot}{}{
  \textcolor{g}{\bullet}
}
\NewDocumentCommand{\bdot}{}{
  \textcolor{b}{\bullet}
}
% archive
\NewDocumentCommand{\Jcolold}{mmmo}{
  \IfSubStr{#1}{#2}{
    \IfBeginWith{#1}{#2}{
      \ifthenelse{\equal{#4}{1}}{\colorlet{col}{r}\colorlet{bor}{col}}{\colorlet{col}{jc}\colorlet{bor}{j}}
    }{
      \IfEndWith{#1}{#2}{
        \ifthenelse{\equal{#4}{1}}{\colorlet{col}{b}\colorlet{bor}{col}}{\colorlet{col}{jc}\colorlet{bor}{j}}
      }{
        \ifthenelse{\equal{#4}{1}}{\colorlet{col}{g}\colorlet{bor}{col}}{\colorlet{col}{jc}\colorlet{bor}{j}}
      }
    }
  }{
    \colorlet{col}{j}
    \colorlet{bor}{col}
  }
  \node[circle, draw = \IfValueTF{#4}{bor}{none}, fill = \IfValueTF{#4}{col}{none}, inner sep=1.5pt, minimum size=1.5pt] (#2) at #3 {\IfValueTF{#4}{}{#2}};
}
